Finding Representative and Approximately Efficient Committees

In approval-based committee voting, proportional approval voting (PAV) is a well-studied rule that combines proportional representation with Pareto efficiency. However, computing a PAV committee is NP-hard, raising a natural question: Can the proportionality and efficiency properties of PAV be achieved via computationally efficient procedures? We make two contributions toward answering this question. First, building on the known proportionality guarantees of the local-search-based variant of PAV (or local PAV), we systematically study its efficiency properties. We show that local PAV committees are weakly Pareto optimal, meaning that no other committee is strictly preferred by every voter. We also identify limitations: Local PAV guarantees only a $2$-approximation to fractional Pareto optimality ($2$-fPO) and a $2/3$-approximation to the optimal PAV score, and both bounds are tight. In contrast, global PAV is Pareto optimal and satisfies the stronger $\alpha^\star$-fPO guarantee, where $\alpha^\star \approx 1.346$ is the unique solution of $\int_0^{\alpha^\star} \frac{1-e^{-y}}{y} \, dy = 1$, and this approximation is tight. Second, we design a polynomial-time algorithm that combines the best of these guarantees. The committee returned by our algorithm satisfies EJR$+$ (a proportionality guarantee), $\alpha^\star$-fPO, and weak Pareto optimality. It also achieves a $0.79$-approximation to the optimal PAV score, matching the best possible polynomial-time approximation assuming $P \neq NP$. Our algorithm works by pipage rounding a concave relaxation of the PAV objective and using that committee to initialize local PAV, thereby combining global approximation guarantees with local search stability.

==> HarmonicVsh.tex <==
\definecolor{harmonicblue}{RGB}{0,92,171}
\definecolor{harmonicorange}{RGB}{230,126,34}
\pgfmathsetmacro{\alphastar}{1.345016617}
\pgfmathsetmacro{\gammastar}{0.796600}

\begin{tikzpicture}
\begin{axis}[
    width=0.82\textwidth,
    height=0.46\textwidth,
    xmin=0, xmax=10.1,
    ymin=0, ymax=3,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!65},
    enlargelimits=false,
    xlabel={$z$ or $t$},
    ylabel={value},
    xtick={0,1,...,10},
    ytick={0,0.5,...,3},
    extra x ticks={\alphastar},
    extra x tick labels={$\alpha^\star$},
    extra x tick style={
        tick label style={
            text=magenta!60!black,
        },
    },
    extra y ticks={\gammastar},
    extra y tick labels={$\gamma^\star$},
    extra y tick style={
        tick label style={
            text=magenta!60!black,
        },
    },
    minor tick num=1,
    tick align=outside,
    tick style={black!60},
    major grid style={draw=black!12, line width=0.25pt},
    grid=major,
    clip=true,
    clip marker paths=true,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.03,0.97)},
        anchor=north west,
        cells={anchor=west},
    },
]

\pgfmathsetmacro{\alphastar}{1.345}
\pgfmathsetmacro{\gammastar}{0.796}

\addplot[
    harmonicblue,
    line width=1.1pt,
    smooth,
    mark=none,
] coordinates {
    (0.00,0.000000)
    (0.25,0.235204)
    (0.50,0.443842)
    (0.75,0.629874)
    (1.00,0.796600)
    (1.25,0.946773)
    (1.50,1.082700)
    (1.75,1.206320)
    (2.00,1.319263)
    (2.25,1.422908)
    (2.50,1.518421)
    (2.75,1.606796)
    (3.00,1.688876)
    (3.25,1.765387)
    (3.50,1.836949)
    (3.75,1.904096)
    (4.00,1.967289)
    (4.25,2.026930)
    (4.50,2.083366)
    (4.75,2.136902)
    (5.00,2.187802)
    (5.25,2.236301)
    (5.50,2.282605)
    (5.75,2.326896)
    (6.00,2.369335)
    (6.25,2.410068)
    (6.50,2.449221)
    (6.75,2.486911)
    (7.00,2.523241)
    (7.25,2.558304)
    (7.50,2.592185)
    (7.75,2.624958)
    (8.00,2.656695)
    (8.25,2.687457)
    (8.50,2.717303)
    (8.75,2.746286)
    (9.00,2.774453)
    (9.25,2.801849)
    (9.50,2.828515)
    (9.75,2.854488)
    (10.00,2.879805)
    (10.25,2.904497)
    (10.50,2.928593)
    (10.75,2.952123)
    (11.00,2.975112)
    (11.25,2.997585)
    (11.50,3.019564)
    (11.75,3.041070)
    (12.00,3.062123)
    (12.25,3.082742)
    (12.50,3.102945)
    (12.75,3.122747)
    (13.00,3.142165)
    (13.25,3.161213)
    (13.50,3.179905)
    (13.75,3.198255)
    (14.00,3.216273)
    (14.25,3.233973)
    (14.50,3.251364)
    (14.75,3.268459)
    (15.00,3.285266)
    (15.25,3.301795)
    (15.50,3.318056)
    (15.75,3.334056)
    (16.00,3.349804)
    (16.25,3.365309)
    (16.50,3.380576)
    (16.75,3.395614)
    (17.00,3.410429)
    (17.25,3.425028)
    (17.50,3.439417)
    (17.75,3.453601)
    (18.00,3.467587)
    (18.25,3.481381)
    (18.50,3.494986)
    (18.75,3.508409)
    (19.00,3.521655)
    (19.25,3.534727)
    (19.50,3.547630)
    (19.75,3.560369)
    (20.00,3.572948)
};
\addlegendentry{$h(z)$}

\addplot[
    harmonicorange,
    line width=1.0pt,
    mark=none,
] coordinates {
    (0,0.000000)
    (1,1.000000)
    (2,1.500000)
    (3,1.833333)
    (4,2.083333)
    (5,2.283333)
    (6,2.450000)
    (7,2.592857)
    (8,2.717857)
    (9,2.828968)
    (10,2.928968)
    (11,3.019877)
    (12,3.103211)
    (13,3.180134)
    (14,3.251562)
    (15,3.318229)
    (16,3.380729)
    (17,3.439553)
    (18,3.495108)
    (19,3.547740)
    (20,3.597740)
};
\addlegendentry{linear interpolation of $H_t$}

\addplot[
    only marks,
    mark=*,
    mark size=1.65pt,
    mark options={draw=black, fill=black},
] coordinates {
    (0,0.000000)
    (1,1.000000)
    (2,1.500000)
    (3,1.833333)
    (4,2.083333)
    (5,2.283333)
    (6,2.450000)
    (7,2.592857)
    (8,2.717857)
    (9,2.828968)
    (10,2.928968)
    (11,3.019877)
    (12,3.103211)
    (13,3.180134)
    (14,3.251562)
    (15,3.318229)
    (16,3.380729)
    (17,3.439553)
    (18,3.495108)
    (19,3.547740)
    (20,3.597740)
};
\addlegendentry{$H_t$}

\addplot[
    harmonicblue!60!black,
    dashed,
    line width=0.7pt,
    forget plot,
] coordinates {(\alphastar,0) (\alphastar,1)};
\addplot[
    harmonicblue!60!black,
    dashed,
    line width=0.7pt,
    forget plot,
] coordinates {(1,0) (1,\gammastar)};
\addplot[
    harmonicblue!60!black,
    dashed,
    line width=0.7pt,
    forget plot,
] coordinates {(0,\gammastar) (1,\gammastar)};
\addplot[
    harmonicblue!60!black,
    dashed,
    line width=0.7pt,
    forget plot,
] coordinates {(0,1) (\alphastar,1)};
\addplot[
    only marks,
    mark=*,
    mark size=1.9pt,
    mark options={draw=harmonicblue!60!black, fill=white, line width=0.7pt},
    forget plot,
] coordinates {(\alphastar,1) (1,\gammastar)};
\end{axis}
\end{tikzpicture}

